Mixtures of Laplace Approximations for Improved Post-Hoc Uncertainty in Deep Learning

Deep neural networks are prone to overconfident predictions on outliers. Bayesian neural networks and deep ensembles have both been shown to mitigate this problem to some extent. In this work, we aim to combine the benefits of the two approaches by proposing to predict with a Gaussian mixture model posterior that consists of a weighted sum of Laplace approximations of independently trained deep neural networks. The method can be used post hoc with any set of pre-trained networks and only requires a small computational and memory overhead compared to regular ensembles. We theoretically validate that our approach mitigates overconfidence "far away" from the training data and empirically compare against state-of-the-art baselines on standard uncertainty quantification benchmarks.

==> figures/corrupted_cifar10_ll_ece_mimo.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\tikzstyle{every node}=[font=\scriptsize]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=4.5em}]
\nextgroupplot[
width=0.5\textwidth,
height=0.3\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0)}, anchor=south west, draw=white!80!black},
tick align=outside,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle {−1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
x grid style={white!80!black},
xlabel={Corruption severity},
xmajorgrids,
%
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Log-Likelihood $\uparrow$},
ymajorgrids,
%
ymin=-2.34473225125604, ymax=-0.0288562362552635,
ytick style={draw=none},
ytick={-2.5,-2,-1.5,-1,-0.5,0},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-0.184784566191338)
--(axis cs:0,-0.177754581948616)
--(axis cs:1,-0.543053348087513)
--(axis cs:2,-0.92933478284705)
--(axis cs:3,-1.45725112544662)
--(axis cs:4,-1.82106719414827)
--(axis cs:5,-2.11545725341067)
--(axis cs:5,-2.23946515966509)
--(axis cs:5,-2.23946515966509)
--(axis cs:4,-1.9592342712804)
--(axis cs:3,-1.56658392462763)
--(axis cs:2,-0.998773574919419)
--(axis cs:1,-0.568017317615307)
--(axis cs:0,-0.184784566191338)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-0.13576504076036)
--(axis cs:0,-0.134123327846208)
--(axis cs:1,-0.408771628161151)
--(axis cs:2,-0.721822912820106)
--(axis cs:3,-1.14913756188548)
--(axis cs:4,-1.48053879538143)
--(axis cs:5,-1.70831806446787)
--(axis cs:5,-1.73208459652507)
--(axis cs:5,-1.73208459652507)
--(axis cs:4,-1.51784567932204)
--(axis cs:3,-1.17555910214905)
--(axis cs:2,-0.741146103051578)
--(axis cs:1,-0.417787275310478)
--(axis cs:0,-0.13576504076036)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-0.172826370563775)
--(axis cs:0,-0.168173629436225)
--(axis cs:1,-0.50362887577762)
--(axis cs:2,-0.862368003115265)
--(axis cs:3,-1.34067565102856)
--(axis cs:4,-1.68396337802265)
--(axis cs:5,-1.91392165640142)
--(axis cs:5,-1.99807834359858)
--(axis cs:5,-1.99807834359858)
--(axis cs:4,-1.78863662197735)
--(axis cs:3,-1.40768434897144)
--(axis cs:2,-0.908591996884735)
--(axis cs:1,-0.52133112422238)
--(axis cs:0,-0.172826370563775)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,-0.143564140899478)
--(axis cs:0,-0.137715859100522)
--(axis cs:1,-0.389244142489039)
--(axis cs:2,-0.673588122280265)
--(axis cs:3,-1.05703447198205)
--(axis cs:4,-1.35699126391561)
--(axis cs:5,-1.53112971012151)
--(axis cs:5,-1.58943028987849)
--(axis cs:5,-1.58943028987849)
--(axis cs:4,-1.42716873608439)
--(axis cs:3,-1.11948552801795)
--(axis cs:2,-0.722851877719735)
--(axis cs:1,-0.420235857510961)
--(axis cs:0,-0.143564140899478)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,-0.161041703871237)
--(axis cs:0,-0.157559619828714)
--(axis cs:1,-0.420407102195039)
--(axis cs:2,-0.685798404281028)
--(axis cs:3,-1.03921382190943)
--(axis cs:4,-1.25055531343622)
--(axis cs:5,-1.42350801787877)
--(axis cs:5,-1.48775669893082)
--(axis cs:5,-1.48775669893082)
--(axis cs:4,-1.32617304852006)
--(axis cs:3,-1.10708106095393)
--(axis cs:2,-0.730131421336445)
--(axis cs:1,-0.437200758745259)
--(axis cs:0,-0.161041703871237)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,-0.137770323449188)
--(axis cs:0,-0.13640062705893)
--(axis cs:1,-0.367920785660138)
--(axis cs:2,-0.615582480521803)
--(axis cs:3,-0.943662527061709)
--(axis cs:4,-1.16077847288206)
--(axis cs:5,-1.31578406435104)
--(axis cs:5,-1.32392954021999)
--(axis cs:5,-1.32392954021999)
--(axis cs:4,-1.17803882029777)
--(axis cs:3,-0.957083523232531)
--(axis cs:2,-0.626252257287696)
--(axis cs:1,-0.373177705798755)
--(axis cs:0,-0.137770323449188)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:0,-0.167097702026367)
--(axis cs:0,-0.167097702026367)
--(axis cs:1,-0.473618098958333)
--(axis cs:2,-0.793899739583333)
--(axis cs:3,-1.23201484375)
--(axis cs:4,-1.57793645833333)
--(axis cs:5,-1.80019075520833)
--(axis cs:5,-1.80019075520833)
--(axis cs:5,-1.80019075520833)
--(axis cs:4,-1.57793645833333)
--(axis cs:3,-1.23201484375)
--(axis cs:2,-0.793899739583333)
--(axis cs:1,-0.473618098958333)
--(axis cs:0,-0.167097702026367)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.2]
(axis cs:0,-0.161062713623047)
--(axis cs:0,-0.161062713623047)
--(axis cs:1,-0.395884537760417)
--(axis cs:2,-0.6305806640625)
--(axis cs:3,-0.95407109375)
--(axis cs:4,-1.16793971354167)
--(axis cs:5,-1.319109765625)
--(axis cs:5,-1.319109765625)
--(axis cs:5,-1.319109765625)
--(axis cs:4,-1.16793971354167)
--(axis cs:3,-0.95407109375)
--(axis cs:2,-0.6305806640625)
--(axis cs:1,-0.395884537760417)
--(axis cs:0,-0.161062713623047)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.181269574069977
1 -0.55553533285141
2 -0.964054178883235
3 -1.51191752503713
4 -1.89015073271433
5 -2.17746120653788
};
\addlegendentry{MAP}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.134944184303284
1 -0.413279451735814
2 -0.731484507935842
3 -1.16234833201726
4 -1.49919223735174
5 -1.72020133049647
};
\addlegendentry{DE}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.1705
1 -0.51248
2 -0.88548
3 -1.37418
4 -1.7363
5 -1.956
};
\addlegendentry{SWAG}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.14064
1 -0.40474
2 -0.69822
3 -1.08826
4 -1.39208
5 -1.56028
};
\addlegendentry{MultiSWAG}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.159300661849976
1 -0.428803930470149
2 -0.707964912808736
3 -1.07314744143168
4 -1.28836418097814
5 -1.4556323584048
};
\addlegendentry{LLLA}
\addplot [semithick, color5, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.137085475254059
1 -0.370549245729446
2 -0.620917368904749
3 -0.95037302514712
4 -1.16940864658991
5 -1.31985680228551
};
\addlegendentry{MoLA}
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.167097702026367
1 -0.473618098958333
2 -0.793899739583333
3 -1.23201484375
4 -1.57793645833333
5 -1.80019075520833
};
\addlegendentry{MIMO}
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=3, mark options={solid}]
table {%
0 -0.161062713623047
1 -0.395884537760417
2 -0.6305806640625
3 -0.95407109375
4 -1.16793971354167
5 -1.319109765625
};
\addlegendentry{MIMO-MoLA}

\nextgroupplot[
width=0.5\textwidth,
height=0.3\textwidth,
axis line style={white!80!black},
tick align=outside,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle {−1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
x grid style={white!80!black},
xlabel={Corruption severity},
xmajorgrids,
%
xmin=-0.25, xmax=5.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={ECE $\downarrow$},
ymajorgrids,
%
ymin=-0.00514849239114716, ymax=0.388397694325899,
ytick style={draw=none},
ytick={0.1, 0.2, 0.3},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.136923494417583)
--(axis cs:0,0.128829987026224)
--(axis cs:1,0.191823037803438)
--(axis cs:2,0.23485318009888)
--(axis cs:3,0.289043160668829)
--(axis cs:4,0.322299196191536)
--(axis cs:5,0.351952764650696)
--(axis cs:5,0.370509231293306)
--(axis cs:5,0.370509231293306)
--(axis cs:4,0.335617019598643)
--(axis cs:3,0.300912598860662)
--(axis cs:2,0.245695205806063)
--(axis cs:1,0.199491852956521)
--(axis cs:0,0.136923494417583)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0627511499584065)
--(axis cs:0,0.0577708257016951)
--(axis cs:1,0.0792579658825519)
--(axis cs:2,0.114301562609207)
--(axis cs:3,0.157336534533257)
--(axis cs:4,0.184219627024927)
--(axis cs:5,0.220240748462083)
--(axis cs:5,0.226262556432078)
--(axis cs:5,0.226262556432078)
--(axis cs:4,0.190776814333542)
--(axis cs:3,0.161623367994709)
--(axis cs:2,0.117873318078563)
--(axis cs:1,0.0815911793256448)
--(axis cs:0,0.0627511499584065)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.068295382975622)
--(axis cs:0,0.055304617024378)
--(axis cs:1,0.0874746124711355)
--(axis cs:2,0.130852094612269)
--(axis cs:3,0.183651703005934)
--(axis cs:4,0.214652266705452)
--(axis cs:5,0.245525689170727)
--(axis cs:5,0.278354310829273)
--(axis cs:5,0.278354310829273)
--(axis cs:4,0.243987733294548)
--(axis cs:3,0.203908296994066)
--(axis cs:2,0.149707905387731)
--(axis cs:1,0.103925387528865)
--(axis cs:0,0.068295382975622)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.046446511463671)
--(axis cs:0,0.043153488536329)
--(axis cs:1,0.0132617969416662)
--(axis cs:2,0.0362232414707224)
--(axis cs:3,0.0740091633667975)
--(axis cs:4,0.0996094954295276)
--(axis cs:5,0.136659110390694)
--(axis cs:5,0.147900889609306)
--(axis cs:5,0.147900889609306)
--(axis cs:4,0.114870504570472)
--(axis cs:3,0.0889508366332025)
--(axis cs:2,0.0455367585292776)
--(axis cs:1,0.0148182030583337)
--(axis cs:0,0.046446511463671)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.0415083643079155)
--(axis cs:0,0.0374938290519324)
--(axis cs:1,0.0275831310697445)
--(axis cs:2,0.0562287473933245)
--(axis cs:3,0.0995049414338968)
--(axis cs:4,0.124675227776123)
--(axis cs:5,0.159338442386836)
--(axis cs:5,0.182761196376308)
--(axis cs:5,0.182761196376308)
--(axis cs:4,0.147247153557841)
--(axis cs:3,0.124534956089942)
--(axis cs:2,0.0773234262461809)
--(axis cs:1,0.0431496334396242)
--(axis cs:0,0.0415083643079155)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.0533412547429191)
--(axis cs:0,0.0513028035870257)
--(axis cs:1,0.0127399706414459)
--(axis cs:2,0.0168346053888214)
--(axis cs:3,0.0478762319989252)
--(axis cs:4,0.070128024839416)
--(axis cs:5,0.105154782265566)
--(axis cs:5,0.109057262790373)
--(axis cs:5,0.109057262790373)
--(axis cs:4,0.0755515397086988)
--(axis cs:3,0.0532933457003739)
--(axis cs:2,0.0191555209821663)
--(axis cs:1,0.0143140840547149)
--(axis cs:0,0.0533412547429191)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:0,0.107997068627314)
--(axis cs:0,0.107997068627314)
--(axis cs:1,0.16218993666234)
--(axis cs:2,0.210169665953608)
--(axis cs:3,0.259604563113141)
--(axis cs:4,0.303794090300508)
--(axis cs:5,0.327350063369929)
--(axis cs:5,0.327350063369929)
--(axis cs:5,0.327350063369929)
--(axis cs:4,0.303794090300508)
--(axis cs:3,0.259604563113141)
--(axis cs:2,0.210169665953608)
--(axis cs:1,0.16218993666234)
--(axis cs:0,0.107997068627314)
--cycle;

\path [draw=white!49.8039215686275!black, fill=white!49.8039215686275!black, opacity=0.2]
(axis cs:0,0.0326890541840503)
--(axis cs:0,0.0326890541840503)
--(axis cs:1,0.0153436838645851)
--(axis cs:2,0.0419677612981477)
--(axis cs:3,0.0819145150642412)
--(axis cs:4,0.116372572045123)
--(axis cs:5,0.144026532424174)
--(axis cs:5,0.144026532424174)
--(axis cs:5,0.144026532424174)
--(axis cs:4,0.116372572045123)
--(axis cs:3,0.0819145150642412)
--(axis cs:2,0.0419677612981477)
--(axis cs:1,0.0153436838645851)
--(axis cs:0,0.0326890541840503)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.132876740721903
1 0.19565744537998
2 0.240274192952471
3 0.294977879764745
4 0.32895810789509
5 0.361230997972001
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0602609878300508
1 0.0804245726040984
2 0.116087440343885
3 0.159479951263983
4 0.187498220679235
5 0.223251652447081
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0618
1 0.0957
2 0.14028
3 0.19378
4 0.22932
5 0.26194
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0448
1 0.01404
2 0.04088
3 0.08148
4 0.10724
5 0.14228
};
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0395010966799239
1 0.0353663822546844
2 0.0667760868197527
3 0.112019948761919
4 0.135961190666982
5 0.171049819381572
};
\addplot [semithick, color5, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0523220291649724
1 0.0135270273480804
2 0.0179950631854939
3 0.0505847888496496
4 0.0728397822740574
5 0.107106022527969
};
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid}]
table {%
0 0.107997068627314
1 0.16218993666234
2 0.210169665953608
3 0.259604563113141
4 0.303794090300508
5 0.327350063369929
};
\addplot [semithick, white!49.8039215686275!black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0326890541840503
1 0.0153436838645851
2 0.0419677612981477
3 0.0819145150642412
4 0.116372572045123
5 0.144026532424174
};
\end{groupplot}

\end{tikzpicture}


==> figures/imagenet-c.tex <==
%
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\tikzstyle{every node}=[font=\scriptsize]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5em}]
\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Corruption severity},
xmajorgrids,
%
xmin=-0.25, xmax=5.25,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle {−1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
y grid style={white!80!black},
ylabel={Log-Lik. $\uparrow$},
ymajorgrids,
%
ymin=-5.03516404281968, ymax=-0.598977141545446,
ytick style={draw=none},
%
%
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.917663623491923
1 -1.61928975715236
2 -2.19399937905161
3 -2.82555094541048
4 -3.73790527582269
5 -4.83351918367085
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.808930150985718
1 -1.42790022337261
2 -1.9441099768227
3 -2.50730400374563
4 -3.33581683356034
5 -4.36485056142707
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.891342713038127
1 -1.59524768370779
2 -2.13713865472894
3 -2.71732308004279
4 -3.53612897851241
5 -4.48949457967658
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.800622000694275
1 -1.42384303733826
2 -1.93324059541
3 -2.48570122683876
4 -3.29260485251176
5 -4.28425396942139
};

\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Corruption severity},
xmajorgrids,
%
xmin=-0.25, xmax=5.25,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle {−1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
y grid style={white!80!black},
ylabel={ECE $\downarrow$},
ymajorgrids,
%
ymin=0, ymax=0.2,
ytick style={draw=none},
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={\(\displaystyle {0.000}\),\(\displaystyle {0.050}\),\(\displaystyle {0.100}\),\(\displaystyle {0.150}\),\(\displaystyle {0.200}\)}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0797670485021048
1 0.0887991289424419
2 0.107940988618828
3 0.1316507648527
4 0.160502427910152
5 0.189601561699852
};
\addlegendentry{MAP}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0294303081992164
1 0.0148964797990127
2 0.0138620733707806
3 0.0290961382987634
4 0.0549735677333346
5 0.090258854689796
};
\addlegendentry{DE}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0258117488596692
1 0.0301520232025362
2 0.0267822142453746
3 0.0247793002845965
4 0.0339328417771561
5 0.0640353842435747
};
\addlegendentry{LLLA}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.026262643433652
1 0.0293350123195269
2 0.0223679729987636
3 0.0103615445397431
4 0.0237575595902097
5 0.05934131139767
};
\addlegendentry{MoLA}
\end{groupplot}

\end{tikzpicture}


==> figures/llla_comparison.tex <==
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\tikzstyle{every node}=[font=\scriptsize]

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
width=\linewidth,
height=0.17\textheight,
legend cell align={left},
legend style={nodes={scale=0.6, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(0, 0)}, anchor=south west, draw=white!80!black},
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
%
xmajorgrids,
%
xmin=-0.25, xmax=5.25,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
%
y grid style={white!80!black},
ylabel={Log-Lik. $\uparrow$},
ymajorgrids,
%
ymin=-1.75, ymax=-0.06,
ytick style={draw=none},
ytick={-1.5,-1,-0.5,0},
yticklabels={\(\displaystyle  {−1.50}\),\(\displaystyle  {−1.00}\),\(\displaystyle  {−0.50}\),\(\displaystyle {0.00}\)}
]
\path [draw=white, fill=color0, opacity=0.2]
(axis cs:0,-0.165892607769898)
--(axis cs:0,-0.161680069270202)
--(axis cs:1,-0.434722075102017)
--(axis cs:2,-0.718617472028238)
--(axis cs:3,-1.1015382796368)
--(axis cs:4,-1.36482149754111)
--(axis cs:5,-1.56387169006552)
--(axis cs:5,-1.62834011731261)
--(axis cs:5,-1.62834011731261)
--(axis cs:4,-1.44205710430876)
--(axis cs:3,-1.15873750282118)
--(axis cs:2,-0.755788163118856)
--(axis cs:1,-0.447993227988396)
--(axis cs:0,-0.165892607769898)
--cycle;

\path [draw=white, fill=color1, opacity=0.2]
(axis cs:0,-0.170980025752919)
--(axis cs:0,-0.167937613597972)
--(axis cs:1,-0.454485860598909)
--(axis cs:2,-0.722770689725162)
--(axis cs:3,-1.0841502560853)
--(axis cs:4,-1.31066248200441)
--(axis cs:5,-1.53111397120391)
--(axis cs:5,-1.58452025724814)
--(axis cs:5,-1.58452025724814)
--(axis cs:4,-1.37369472421304)
--(axis cs:3,-1.12889708922873)
--(axis cs:2,-0.75461795095833)
--(axis cs:1,-0.46475402607915)
--(axis cs:0,-0.170980025752919)
--cycle;

\path [draw=white, fill=color2, opacity=0.2]
(axis cs:0,-0.168538434570739)
--(axis cs:0,-0.163318285590699)
--(axis cs:1,-0.433402027717032)
--(axis cs:2,-0.717035981338182)
--(axis cs:3,-1.08737655186496)
--(axis cs:4,-1.30622338662305)
--(axis cs:5,-1.45347246198313)
--(axis cs:5,-1.51701262464864)
--(axis cs:5,-1.51701262464864)
--(axis cs:4,-1.39022261643888)
--(axis cs:3,-1.15492119136014)
--(axis cs:2,-0.765620970502537)
--(axis cs:1,-0.454137342654468)
--(axis cs:0,-0.168538434570739)
--cycle;

\path [draw=white, fill=color3, opacity=0.2]
(axis cs:0,-0.161031724204362)
--(axis cs:0,-0.157540758858382)
--(axis cs:1,-0.420121332643638)
--(axis cs:2,-0.686263250317282)
--(axis cs:3,-1.04002498037989)
--(axis cs:4,-1.25232322460452)
--(axis cs:5,-1.42243196265747)
--(axis cs:5,-1.47427104193797)
--(axis cs:5,-1.47427104193797)
--(axis cs:4,-1.31306269627612)
--(axis cs:3,-1.09274448923732)
--(axis cs:2,-0.722579113504384)
--(axis cs:1,-0.434277249007413)
--(axis cs:0,-0.161031724204362)
--cycle;

\path [draw=white, fill=color4, opacity=0.2]
(axis cs:0,-0.17144105052596)
--(axis cs:0,-0.166741693881694)
--(axis cs:1,-0.435798122149438)
--(axis cs:2,-0.709088990089258)
--(axis cs:3,-1.06186540213448)
--(axis cs:4,-1.25466363860893)
--(axis cs:5,-1.39366498200185)
--(axis cs:5,-1.42301948853088)
--(axis cs:5,-1.42301948853088)
--(axis cs:4,-1.29571446432941)
--(axis cs:3,-1.10254564004081)
--(axis cs:2,-0.738592575297197)
--(axis cs:1,-0.447508251313239)
--(axis cs:0,-0.17144105052596)
--cycle;

\path [draw=white, fill=color5, opacity=0.2]
(axis cs:0,-0.160215811519028)
--(axis cs:0,-0.156657397099136)
--(axis cs:1,-0.419035112880339)
--(axis cs:2,-0.686920769432478)
--(axis cs:3,-1.05025526855592)
--(axis cs:4,-1.27896164843756)
--(axis cs:5,-1.47114243959528)
--(axis cs:5,-1.52805869587479)
--(axis cs:5,-1.52805869587479)
--(axis cs:4,-1.34428181556187)
--(axis cs:3,-1.10221853793975)
--(axis cs:2,-0.721318185073443)
--(axis cs:1,-0.431484198096325)
--(axis cs:0,-0.160215811519028)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.16378633852005
1 -0.441357651545207
2 -0.737202817573547
3 -1.13013789122899
4 -1.40343930092494
5 -1.59610590368907
};
\addlegendentry{Diag., MC}

\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.169458819675446
1 -0.45961994333903
2 -0.738694320341746
3 -1.10652367265701
4 -1.34217860310872
5 -1.55781711422602
};
\addlegendentry{Diag., MPA}

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.165928360080719
1 -0.44376968518575
2 -0.741328475920359
3 -1.12114887161255
4 -1.34822300153097
5 -1.48524254331589
};
\addlegendentry{K-FAC, MC}

\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.159286241531372
1 -0.427199290825526
2 -0.704421181910833
3 -1.0663847348086
4 -1.28269296044032
5 -1.44835150229772
};
\addlegendentry{K-FAC, MPA}

\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.169091372203827
1 -0.441653186731338
2 -0.723840782693227
3 -1.08220552108765
4 -1.27518905146917
5 -1.40834223526637
};
\addlegendentry{Full, MC}

\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.158436604309082
1 -0.425259655488332
2 -0.70411947725296
3 -1.07623690324783
4 -1.31162173199972
5 -1.49960056773504
};
\addlegendentry{Full, MPA}


%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{groupplot}

\end{tikzpicture}


==> figures/mnist_cifar_main.tex <==
%
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\tikzstyle{every node}=[font=\scriptsize]

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=5em, vertical sep=1em}]
\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={MNIST-R},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.6, xmax=12.6,
xtick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
%
xticklabels={},
y grid style={white!80!black},
ylabel={Log-Lik. $\uparrow$},
ymajorgrids,
ymajorticks=true,
ymin=-9.53094047196903, ymax=0.434814136146864,
ytick style={draw=none},
ytick={-10,-8,-6,-4,-2,0,2},
%
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-0.0250480391673897)
--(axis cs:0,-0.0230933991975929)
--(axis cs:1,-0.0787130702294312)
--(axis cs:2,-0.478270536246209)
--(axis cs:3,-1.87381123641695)
--(axis cs:4,-4.08751410562959)
--(axis cs:5,-5.86862143293927)
--(axis cs:6,-7.16336116964778)
--(axis cs:7,-7.29092942342188)
--(axis cs:8,-7.10087042791877)
--(axis cs:9,-6.85787043765278)
--(axis cs:10,-7.24504778563327)
--(axis cs:11,-7.93081885811188)
--(axis cs:12,-8.7847382908466)
--(axis cs:12,-9.07795162614558)
--(axis cs:12,-9.07795162614558)
--(axis cs:11,-8.23938622001312)
--(axis cs:10,-7.39276786378079)
--(axis cs:9,-6.94086960140972)
--(axis cs:8,-7.29684630792108)
--(axis cs:7,-7.50868588419531)
--(axis cs:6,-7.55028789041082)
--(axis cs:5,-6.23045147355487)
--(axis cs:4,-4.33671882894072)
--(axis cs:3,-1.96107992569243)
--(axis cs:2,-0.498217889962287)
--(axis cs:1,-0.0828788460932769)
--(axis cs:0,-0.0250480391673897)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-0.0191256418968356)
--(axis cs:0,-0.018333081123718)
--(axis cs:1,-0.0600034596647229)
--(axis cs:2,-0.367859265951177)
--(axis cs:3,-1.42608064269878)
--(axis cs:4,-3.23065051936218)
--(axis cs:5,-4.82497039698869)
--(axis cs:6,-6.09430732300692)
--(axis cs:7,-6.28389492800746)
--(axis cs:8,-6.08721174081084)
--(axis cs:9,-5.77427939448279)
--(axis cs:10,-6.16221507065151)
--(axis cs:11,-6.98672101814464)
--(axis cs:12,-7.78394555189902)
--(axis cs:12,-7.95001984116739)
--(axis cs:12,-7.95001984116739)
--(axis cs:11,-7.12703746574207)
--(axis cs:10,-6.31602145278599)
--(axis cs:9,-5.93871031498986)
--(axis cs:8,-6.21525470816377)
--(axis cs:7,-6.40814795529332)
--(axis cs:6,-6.27350514037199)
--(axis cs:5,-4.97831063938826)
--(axis cs:4,-3.29836977177551)
--(axis cs:3,-1.45068408813618)
--(axis cs:2,-0.381518772836664)
--(axis cs:1,-0.0631680187021289)
--(axis cs:0,-0.0191256418968356)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-0.0204175057608843)
--(axis cs:0,-0.0196550788204908)
--(axis cs:1,-0.0581954248753754)
--(axis cs:2,-0.323450870527585)
--(axis cs:3,-1.23888978775296)
--(axis cs:4,-2.81753499772919)
--(axis cs:5,-4.18273150730843)
--(axis cs:6,-5.1512798473106)
--(axis cs:7,-5.16121190850962)
--(axis cs:8,-5.02916208324292)
--(axis cs:9,-4.87772452200376)
--(axis cs:10,-5.08542460212537)
--(axis cs:11,-5.46466432791266)
--(axis cs:12,-6.17158982349687)
--(axis cs:12,-6.30647940257735)
--(axis cs:12,-6.30647940257735)
--(axis cs:11,-5.61520267648187)
--(axis cs:10,-5.20019170646838)
--(axis cs:9,-5.02890622140444)
--(axis cs:8,-5.12038137989184)
--(axis cs:7,-5.298989116881)
--(axis cs:6,-5.29442323496479)
--(axis cs:5,-4.30024185084587)
--(axis cs:4,-2.93330919172394)
--(axis cs:3,-1.31023711196628)
--(axis cs:2,-0.343013767610232)
--(axis cs:1,-0.0595047778757843)
--(axis cs:0,-0.0204175057608843)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,-0.0184589103829044)
--(axis cs:0,-0.0181747096765859)
--(axis cs:1,-0.0533270512486283)
--(axis cs:2,-0.283319796792782)
--(axis cs:3,-1.06281173249651)
--(axis cs:4,-2.4220237009811)
--(axis cs:5,-3.64890015297361)
--(axis cs:6,-4.59081891939636)
--(axis cs:7,-4.66262895540769)
--(axis cs:8,-4.44983652346272)
--(axis cs:9,-4.29856295638219)
--(axis cs:10,-4.53127901586387)
--(axis cs:11,-4.98297052452454)
--(axis cs:12,-5.65198564757201)
--(axis cs:12,-5.693029006969)
--(axis cs:12,-5.693029006969)
--(axis cs:11,-5.01888158118835)
--(axis cs:10,-4.5966578493705)
--(axis cs:9,-4.39531266617641)
--(axis cs:8,-4.55873799435955)
--(axis cs:7,-4.73218455167239)
--(axis cs:6,-4.65297052762512)
--(axis cs:5,-3.69902520713382)
--(axis cs:4,-2.48883319599156)
--(axis cs:3,-1.10026145018171)
--(axis cs:2,-0.293272851141178)
--(axis cs:1,-0.0551341603373702)
--(axis cs:0,-0.0184589103829044)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,-0.0314431991678709)
--(axis cs:0,-0.0300698863404757)
--(axis cs:1,-0.0825804043995625)
--(axis cs:2,-0.393736073115333)
--(axis cs:3,-1.31519997314504)
--(axis cs:4,-2.64559802557653)
--(axis cs:5,-3.66701398284336)
--(axis cs:6,-4.32694872054668)
--(axis cs:7,-4.40630890270261)
--(axis cs:8,-4.30765075735188)
--(axis cs:9,-4.15634912456237)
--(axis cs:10,-4.32863633205635)
--(axis cs:11,-4.72954133510736)
--(axis cs:12,-5.10345653755788)
--(axis cs:12,-5.29215679252024)
--(axis cs:12,-5.29215679252024)
--(axis cs:11,-4.88661445712897)
--(axis cs:10,-4.45043792941826)
--(axis cs:9,-4.22339766498842)
--(axis cs:8,-4.3727331415739)
--(axis cs:7,-4.53553344959231)
--(axis cs:6,-4.55380073013691)
--(axis cs:5,-3.86787953522304)
--(axis cs:4,-2.77321150811488)
--(axis cs:3,-1.37931366058299)
--(axis cs:2,-0.407175055882469)
--(axis cs:1,-0.0849994602931255)
--(axis cs:0,-0.0314431991678709)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,-0.0265972420050523)
--(axis cs:0,-0.0260488063500502)
--(axis cs:1,-0.0730072152722858)
--(axis cs:2,-0.344901734230815)
--(axis cs:3,-1.14864611238455)
--(axis cs:4,-2.36097531210542)
--(axis cs:5,-3.3585010653165)
--(axis cs:6,-4.04743715516559)
--(axis cs:7,-4.18732947915363)
--(axis cs:8,-4.06519958858478)
--(axis cs:9,-3.84814941041619)
--(axis cs:10,-4.07155486223764)
--(axis cs:11,-4.50357541967565)
--(axis cs:12,-4.87789204779267)
--(axis cs:12,-4.99273718804718)
--(axis cs:12,-4.99273718804718)
--(axis cs:11,-4.62893324121303)
--(axis cs:10,-4.17063216168814)
--(axis cs:9,-3.94757413084357)
--(axis cs:8,-4.14037857913983)
--(axis cs:7,-4.26000078207684)
--(axis cs:6,-4.15675289610394)
--(axis cs:5,-3.44091976598233)
--(axis cs:4,-2.40232851174712)
--(axis cs:3,-1.17017903104807)
--(axis cs:2,-0.357094776084127)
--(axis cs:1,-0.0753627689730145)
--(axis cs:0,-0.0265972420050523)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0240707191824913
1 -0.0807959581613541
2 -0.488244213104248
3 -1.91744558105469
4 -4.21211646728516
5 -6.04953645324707
6 -7.3568245300293
7 -7.39980765380859
8 -7.19885836791992
9 -6.89937001953125
10 -7.31890782470703
11 -8.0851025390625
12 -8.93134495849609
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0187293615102768
1 -0.0615857391834259
2 -0.374689019393921
3 -1.43838236541748
4 -3.26451014556885
5 -4.90164051818848
6 -6.18390623168945
7 -6.34602144165039
8 -6.1512332244873
9 -5.85649485473633
10 -6.23911826171875
11 -7.05687924194336
12 -7.8669826965332
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0200362922906876
1 -0.0588501013755798
2 -0.333232319068909
3 -1.27456344985962
4 -2.87542209472656
5 -4.24148667907715
6 -5.2228515411377
7 -5.23010051269531
8 -5.07477173156738
9 -4.9533153717041
10 -5.14280815429687
11 -5.53993350219727
12 -6.23903461303711
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0183168100297451
1 -0.0542306057929993
2 -0.28829632396698
3 -1.08153659133911
4 -2.45542844848633
5 -3.67396268005371
6 -4.62189472351074
7 -4.69740675354004
8 -4.50428725891113
9 -4.3469378112793
10 -4.56396843261719
11 -5.00092605285645
12 -5.67250732727051
};
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0307565427541733
1 -0.083789932346344
2 -0.400455564498901
3 -1.34725681686401
4 -2.7094047668457
5 -3.7674467590332
6 -4.4403747253418
7 -4.47092117614746
8 -4.34019194946289
9 -4.18987339477539
10 -4.38953713073731
11 -4.80807789611816
12 -5.19780666503906
};
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.0263230241775513
1 -0.0741849921226501
2 -0.350998255157471
3 -1.15941257171631
4 -2.38165191192627
5 -3.39971041564941
6 -4.10209502563477
7 -4.22366513061524
8 -4.10278908386231
9 -3.89786177062988
10 -4.12109351196289
11 -4.56625433044434
12 -4.93531461791992
};

\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0)}, anchor=south west, draw=white!80!black},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={CIFAR-10-C},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.25, xmax=5.25,
xtick style={draw=none},
xticklabels={},
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=-2.34473225125604, ymax=-0.0288562362552635,
ytick style={draw=none},
ytick={-2.5,-2,-1.5,-1,-0.5,0},
%
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,-0.184784566191338)
--(axis cs:0,-0.177754581948616)
--(axis cs:1,-0.543053348087513)
--(axis cs:2,-0.92933478284705)
--(axis cs:3,-1.45725112544662)
--(axis cs:4,-1.82106719414827)
--(axis cs:5,-2.11545725341067)
--(axis cs:5,-2.23946515966509)
--(axis cs:5,-2.23946515966509)
--(axis cs:4,-1.9592342712804)
--(axis cs:3,-1.56658392462763)
--(axis cs:2,-0.998773574919419)
--(axis cs:1,-0.568017317615307)
--(axis cs:0,-0.184784566191338)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-0.13576504076036)
--(axis cs:0,-0.134123327846208)
--(axis cs:1,-0.408771628161151)
--(axis cs:2,-0.721822912820106)
--(axis cs:3,-1.14913756188548)
--(axis cs:4,-1.48053879538143)
--(axis cs:5,-1.70831806446787)
--(axis cs:5,-1.73208459652507)
--(axis cs:5,-1.73208459652507)
--(axis cs:4,-1.51784567932204)
--(axis cs:3,-1.17555910214905)
--(axis cs:2,-0.741146103051578)
--(axis cs:1,-0.417787275310478)
--(axis cs:0,-0.13576504076036)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,-0.172826370563775)
--(axis cs:0,-0.168173629436225)
--(axis cs:1,-0.50362887577762)
--(axis cs:2,-0.862368003115265)
--(axis cs:3,-1.34067565102856)
--(axis cs:4,-1.68396337802265)
--(axis cs:5,-1.91392165640142)
--(axis cs:5,-1.99807834359858)
--(axis cs:5,-1.99807834359858)
--(axis cs:4,-1.78863662197735)
--(axis cs:3,-1.40768434897144)
--(axis cs:2,-0.908591996884735)
--(axis cs:1,-0.52133112422238)
--(axis cs:0,-0.172826370563775)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,-0.143564140899478)
--(axis cs:0,-0.137715859100522)
--(axis cs:1,-0.389244142489039)
--(axis cs:2,-0.673588122280265)
--(axis cs:3,-1.05703447198205)
--(axis cs:4,-1.35699126391561)
--(axis cs:5,-1.53112971012151)
--(axis cs:5,-1.58943028987849)
--(axis cs:5,-1.58943028987849)
--(axis cs:4,-1.42716873608439)
--(axis cs:3,-1.11948552801795)
--(axis cs:2,-0.722851877719735)
--(axis cs:1,-0.420235857510961)
--(axis cs:0,-0.143564140899478)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,-0.16025760187812)
--(axis cs:0,-0.156880973485039)
--(axis cs:1,-0.420428764833924)
--(axis cs:2,-0.686426861507123)
--(axis cs:3,-1.04063724593527)
--(axis cs:4,-1.25217786668956)
--(axis cs:5,-1.42483625505445)
--(axis cs:5,-1.49078468062721)
--(axis cs:5,-1.49078468062721)
--(axis cs:4,-1.32751818776906)
--(axis cs:3,-1.10673882507913)
--(axis cs:2,-0.730011189271584)
--(axis cs:1,-0.436955512554331)
--(axis cs:0,-0.16025760187812)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,-0.137770323449188)
--(axis cs:0,-0.13640062705893)
--(axis cs:1,-0.367920785660138)
--(axis cs:2,-0.615582480521803)
--(axis cs:3,-0.943662527061709)
--(axis cs:4,-1.16077847288206)
--(axis cs:5,-1.31578406435104)
--(axis cs:5,-1.32392954021999)
--(axis cs:5,-1.32392954021999)
--(axis cs:4,-1.17803882029777)
--(axis cs:3,-0.957083523232531)
--(axis cs:2,-0.626252257287696)
--(axis cs:1,-0.373177705798755)
--(axis cs:0,-0.137770323449188)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.181269574069977
1 -0.55553533285141
2 -0.964054178883235
3 -1.51191752503713
4 -1.89015073271433
5 -2.17746120653788
};
\addlegendentry{MAP}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.134944184303284
1 -0.413279451735814
2 -0.731484507935842
3 -1.16234833201726
4 -1.49919223735174
5 -1.72020133049647
};
\addlegendentry{DE}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.1705
1 -0.51248
2 -0.88548
3 -1.37418
4 -1.7363
5 -1.956
};
\addlegendentry{SWAG}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.14064
1 -0.40474
2 -0.69822
3 -1.08826
4 -1.39208
5 -1.56028
};
\addlegendentry{MultiSWAG}
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.15856928768158
1 -0.428692138694127
2 -0.708219025389353
3 -1.0736880355072
4 -1.28984802722931
5 -1.45781046784083
};
\addlegendentry{LLLA}
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 -0.137085475254059
1 -0.370549245729446
2 -0.620917368904749
3 -0.95037302514712
4 -1.16940864658991
5 -1.31985680228551
};
\addlegendentry{MoLA}

\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Rotation angle (degree)},
xmajorgrids,
xmajorticks=true,
xmin=-0.6, xmax=12.6,
xtick style={draw=none},
xtick={0,2,...,12},
xticklabels={$0$,$30$,$60$,$90$,$120$,$150$,$180$},
y grid style={white!80!black},
ylabel={ECE $\downarrow$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=0.652479741631341,
ytick style={draw=none},
ytick={0,0.2,0.4,0.6,0.8},
%
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.103748611897209)
--(axis cs:0,0.0950056186867262)
--(axis cs:1,0.0734906551936476)
--(axis cs:2,0.143062837302658)
--(axis cs:3,0.296998988312965)
--(axis cs:4,0.472277722102796)
--(axis cs:5,0.559289145610301)
--(axis cs:6,0.602078093209784)
--(axis cs:7,0.59953601257828)
--(axis cs:8,0.57321882991053)
--(axis cs:9,0.547120997349534)
--(axis cs:10,0.540548159682278)
--(axis cs:11,0.512104451589689)
--(axis cs:12,0.503124711591649)
--(axis cs:12,0.509139369211168)
--(axis cs:12,0.509139369211168)
--(axis cs:11,0.521791694293597)
--(axis cs:10,0.543928712530203)
--(axis cs:9,0.553962422205117)
--(axis cs:8,0.58699230387519)
--(axis cs:7,0.610059821153916)
--(axis cs:6,0.622903516700401)
--(axis cs:5,0.585418197791074)
--(axis cs:4,0.492161527091375)
--(axis cs:3,0.319554811365176)
--(axis cs:2,0.151460564749988)
--(axis cs:1,0.0788327692758457)
--(axis cs:0,0.103748611897209)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0846873495695253)
--(axis cs:0,0.0776432178719665)
--(axis cs:1,0.0551636785192403)
--(axis cs:2,0.0660522814994831)
--(axis cs:3,0.180482503959747)
--(axis cs:4,0.373020742031093)
--(axis cs:5,0.47128339050094)
--(axis cs:6,0.529973759288097)
--(axis cs:7,0.527468895036812)
--(axis cs:8,0.501852731485275)
--(axis cs:9,0.465209533494487)
--(axis cs:10,0.467823875005712)
--(axis cs:11,0.448144755470806)
--(axis cs:12,0.440791299657141)
--(axis cs:12,0.447870900471238)
--(axis cs:12,0.447870900471238)
--(axis cs:11,0.458338404391205)
--(axis cs:10,0.479240753569083)
--(axis cs:9,0.469449878019783)
--(axis cs:8,0.507083399457062)
--(axis cs:7,0.532206711578183)
--(axis cs:6,0.537461662868947)
--(axis cs:5,0.484648812377792)
--(axis cs:4,0.384103872235705)
--(axis cs:3,0.187591003571791)
--(axis cs:2,0.0715600903067859)
--(axis cs:1,0.0614828272633741)
--(axis cs:0,0.0846873495695253)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.0754939869532461)
--(axis cs:0,0.0711253193347269)
--(axis cs:1,0.0537439049178781)
--(axis cs:2,0.05020549371301)
--(axis cs:3,0.170383823367202)
--(axis cs:4,0.362009931790206)
--(axis cs:5,0.480673395025404)
--(axis cs:6,0.537339861570797)
--(axis cs:7,0.522993563614618)
--(axis cs:8,0.498974038891224)
--(axis cs:9,0.470329100053504)
--(axis cs:10,0.466377195272139)
--(axis cs:11,0.447233316931889)
--(axis cs:12,0.457732632662772)
--(axis cs:12,0.467096784959012)
--(axis cs:12,0.467096784959012)
--(axis cs:11,0.456819058491427)
--(axis cs:10,0.477024833344744)
--(axis cs:9,0.476736859372406)
--(axis cs:8,0.50374280918363)
--(axis cs:7,0.535290972053278)
--(axis cs:6,0.54663009324219)
--(axis cs:5,0.498522064560667)
--(axis cs:4,0.380004525822831)
--(axis cs:3,0.185061325336186)
--(axis cs:2,0.0556188715100964)
--(axis cs:1,0.0559965144018891)
--(axis cs:0,0.0754939869532461)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.0732879953864783)
--(axis cs:0,0.0656845169309678)
--(axis cs:1,0.0634285087060105)
--(axis cs:2,0.0344043893697937)
--(axis cs:3,0.0999008224145385)
--(axis cs:4,0.290457066457192)
--(axis cs:5,0.41560815544815)
--(axis cs:6,0.47723558902457)
--(axis cs:7,0.478865207868655)
--(axis cs:8,0.447813705277786)
--(axis cs:9,0.420987653871753)
--(axis cs:10,0.423803429829008)
--(axis cs:11,0.411685398620799)
--(axis cs:12,0.425796242369507)
--(axis cs:12,0.431800472401771)
--(axis cs:12,0.431800472401771)
--(axis cs:11,0.415684276070122)
--(axis cs:10,0.429248891588381)
--(axis cs:9,0.426084161219031)
--(axis cs:8,0.458017175390484)
--(axis cs:7,0.493431311754139)
--(axis cs:6,0.486949952717544)
--(axis cs:5,0.423408621958151)
--(axis cs:4,0.30364544980842)
--(axis cs:3,0.111038301439066)
--(axis cs:2,0.0390806277114412)
--(axis cs:1,0.0650332913422087)
--(axis cs:0,0.0732879953864783)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.0537764137844585)
--(axis cs:0,0.0515563486261906)
--(axis cs:1,0.0504993466430351)
--(axis cs:2,0.0313790180815943)
--(axis cs:3,0.137426573046668)
--(axis cs:4,0.333506487257312)
--(axis cs:5,0.442430703165388)
--(axis cs:6,0.499550034803773)
--(axis cs:7,0.504747891626177)
--(axis cs:8,0.494948265983813)
--(axis cs:9,0.447402930494669)
--(axis cs:10,0.428081852574545)
--(axis cs:11,0.399859678312409)
--(axis cs:12,0.405565028633455)
--(axis cs:12,0.410866496019005)
--(axis cs:12,0.410866496019005)
--(axis cs:11,0.412565423546697)
--(axis cs:10,0.438266019272346)
--(axis cs:9,0.452995454588069)
--(axis cs:8,0.50710402794588)
--(axis cs:7,0.520239993857122)
--(axis cs:6,0.524608835438395)
--(axis cs:5,0.470670416052395)
--(axis cs:4,0.353852618049271)
--(axis cs:3,0.157109807399905)
--(axis cs:2,0.0334073437840817)
--(axis cs:1,0.051968873980085)
--(axis cs:0,0.0537764137844585)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.0584770001767662)
--(axis cs:0,0.0556609165622964)
--(axis cs:1,0.0602797212477946)
--(axis cs:2,0.0377080745526846)
--(axis cs:3,0.0831561122527281)
--(axis cs:4,0.278314387149931)
--(axis cs:5,0.395381492268333)
--(axis cs:6,0.464599715153435)
--(axis cs:7,0.472714985594239)
--(axis cs:8,0.452676510359138)
--(axis cs:9,0.398471385616528)
--(axis cs:10,0.394188398803339)
--(axis cs:11,0.380188691027824)
--(axis cs:12,0.380436318171045)
--(axis cs:12,0.387947995427149)
--(axis cs:12,0.387947995427149)
--(axis cs:11,0.386175656673115)
--(axis cs:10,0.401052526699734)
--(axis cs:9,0.408357984695677)
--(axis cs:8,0.461918484518532)
--(axis cs:7,0.479028846069644)
--(axis cs:6,0.477011215634203)
--(axis cs:5,0.410749853136193)
--(axis cs:4,0.290526088045413)
--(axis cs:3,0.0904844843662085)
--(axis cs:2,0.0409277489707838)
--(axis cs:1,0.0626846800287539)
--(axis cs:0,0.0584770001767662)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0993771152919674
1 0.0761617122347466
2 0.147261701026323
3 0.308276899839071
4 0.482219624597085
5 0.572353671700687
6 0.612490804955092
7 0.604797916866098
8 0.58010556689286
9 0.550541709777325
10 0.54223843610624
11 0.516948072941643
12 0.506132040401409
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0811652837207459
1 0.0583232528913072
2 0.0688061859031345
3 0.184036753765769
4 0.378562307133399
5 0.477966101439366
6 0.533717711078522
7 0.529837803307498
8 0.504468065471169
9 0.467329705757135
10 0.473532314287398
11 0.453241579931005
12 0.444331100064189
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0733096531439865
1 0.0548702096598836
2 0.0529121826115532
3 0.177722574351694
4 0.371007228806518
5 0.489597729793035
6 0.541984977406494
7 0.529142267833948
8 0.501358424037427
9 0.473532979712955
10 0.471701014308442
11 0.452026187711658
12 0.462414708810892
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0694862561587231
1 0.0642309000241096
2 0.0367425085406175
3 0.105469561926802
4 0.297051258132806
5 0.41950838870315
6 0.482092770871057
7 0.486148259811397
8 0.452915440334135
9 0.423535907545392
10 0.426526160708695
11 0.41368483734546
12 0.428798357385639
};
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0526663812053246
1 0.05123411031156
2 0.032393180932838
3 0.147268190223286
4 0.343679552653291
5 0.456550559608892
6 0.512079435121084
7 0.51249394274165
8 0.501026146964847
9 0.450199192541369
10 0.433173935923446
11 0.406212550929553
12 0.40821576232623
};
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0570689583695313
1 0.0614822006382743
2 0.0393179117617342
3 0.0868202983094683
4 0.284420237597672
5 0.403065672702263
6 0.470805465393819
7 0.475871915831942
8 0.457297497438835
9 0.403414685156103
10 0.397620462751537
11 0.383182173850469
12 0.384192156799097
};

\nextgroupplot[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={Corruption severity},
xmajorgrids,
xmajorticks=true,
xmin=-0.25, xmax=5.25,
xtick style={draw=none},
xtick={-1,0,1,2,3,4,5,6},
%
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=-0.00514849239114716, ymax=0.388397694325899,
ytick style={draw=none},
ytick={-0.1,0,0.1,0.2,0.3,0.4},
%
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.136923494417583)
--(axis cs:0,0.128829987026224)
--(axis cs:1,0.191823037803438)
--(axis cs:2,0.23485318009888)
--(axis cs:3,0.289043160668829)
--(axis cs:4,0.322299196191536)
--(axis cs:5,0.351952764650696)
--(axis cs:5,0.370509231293306)
--(axis cs:5,0.370509231293306)
--(axis cs:4,0.335617019598643)
--(axis cs:3,0.300912598860662)
--(axis cs:2,0.245695205806063)
--(axis cs:1,0.199491852956521)
--(axis cs:0,0.136923494417583)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0627511499584065)
--(axis cs:0,0.0577708257016951)
--(axis cs:1,0.0792579658825519)
--(axis cs:2,0.114301562609207)
--(axis cs:3,0.157336534533257)
--(axis cs:4,0.184219627024927)
--(axis cs:5,0.220240748462083)
--(axis cs:5,0.226262556432078)
--(axis cs:5,0.226262556432078)
--(axis cs:4,0.190776814333542)
--(axis cs:3,0.161623367994709)
--(axis cs:2,0.117873318078563)
--(axis cs:1,0.0815911793256448)
--(axis cs:0,0.0627511499584065)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.068295382975622)
--(axis cs:0,0.055304617024378)
--(axis cs:1,0.0874746124711355)
--(axis cs:2,0.130852094612269)
--(axis cs:3,0.183651703005934)
--(axis cs:4,0.214652266705452)
--(axis cs:5,0.245525689170727)
--(axis cs:5,0.278354310829273)
--(axis cs:5,0.278354310829273)
--(axis cs:4,0.243987733294548)
--(axis cs:3,0.203908296994066)
--(axis cs:2,0.149707905387731)
--(axis cs:1,0.103925387528865)
--(axis cs:0,0.068295382975622)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.046446511463671)
--(axis cs:0,0.043153488536329)
--(axis cs:1,0.0132617969416662)
--(axis cs:2,0.0362232414707224)
--(axis cs:3,0.0740091633667975)
--(axis cs:4,0.0996094954295276)
--(axis cs:5,0.136659110390694)
--(axis cs:5,0.147900889609306)
--(axis cs:5,0.147900889609306)
--(axis cs:4,0.114870504570472)
--(axis cs:3,0.0889508366332025)
--(axis cs:2,0.0455367585292776)
--(axis cs:1,0.0148182030583337)
--(axis cs:0,0.046446511463671)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.0405928515753226)
--(axis cs:0,0.038147806425162)
--(axis cs:1,0.0278999780530585)
--(axis cs:2,0.056714942762766)
--(axis cs:3,0.101028499707861)
--(axis cs:4,0.126048162824471)
--(axis cs:5,0.159670787428087)
--(axis cs:5,0.185036499488488)
--(axis cs:5,0.185036499488488)
--(axis cs:4,0.148718746206832)
--(axis cs:3,0.124853974401535)
--(axis cs:2,0.0774729161237135)
--(axis cs:1,0.0433954458488033)
--(axis cs:0,0.0405928515753226)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.0533412547429191)
--(axis cs:0,0.0513028035870257)
--(axis cs:1,0.0127399706414459)
--(axis cs:2,0.0168346053888214)
--(axis cs:3,0.0478762319989252)
--(axis cs:4,0.070128024839416)
--(axis cs:5,0.105154782265566)
--(axis cs:5,0.109057262790373)
--(axis cs:5,0.109057262790373)
--(axis cs:4,0.0755515397086988)
--(axis cs:3,0.0532933457003739)
--(axis cs:2,0.0191555209821663)
--(axis cs:1,0.0143140840547149)
--(axis cs:0,0.0533412547429191)
--cycle;

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0.132876740721903
1 0.19565744537998
2 0.240274192952471
3 0.294977879764745
4 0.32895810789509
5 0.361230997972001
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0602609878300508
1 0.0804245726040984
2 0.116087440343885
3 0.159479951263983
4 0.187498220679235
5 0.223251652447081
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0618
1 0.0957
2 0.14028
3 0.19378
4 0.22932
5 0.26194
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0448
1 0.01404
2 0.04088
3 0.08148
4 0.10724
5 0.14228
};
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0393703290002423
1 0.0356477119509309
2 0.0670939294432398
3 0.112941237054698
4 0.137383454515652
5 0.172353643458288
};
\addplot [semithick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0523220291649724
1 0.0135270273480804
2 0.0179950631854939
3 0.0505847888496496
4 0.0728397822740574
5 0.107106022527969
};
\end{groupplot}

\end{tikzpicture}

